Hours Worked and the U.S. Distribution of Real Annual Earnings 1976-2019

We examine the impact of annual hours worked on annual earnings by decomposing changes in the real annual earnings distribution into composition, structural and hours effects. We do so via a nonseparable simultaneous model of hours, wages and earnings. Using the Current Population Survey for the survey years 1976--2019, we find that changes in the female distribution of annual hours of work are important in explaining movements in inequality in female annual earnings. This captures the substantial changes in their employment behavior over this period. Movements in the male hours distribution only affect the lower part of their earnings distribution and reflect the sensitivity of these workers' annual hours of work to cyclical factors.

==> bootstrap_quantile_females_0.5.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,   vertical sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Extensive hours effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Difference},
ymin=-0.3, ymax=5.3,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.125865065953638)
--(axis cs:1979,0.175710358053934)
--(axis cs:1980,0.231080193657754)
--(axis cs:1981,0.236202119458601)
--(axis cs:1982,0.337208241198233)
--(axis cs:1983,0.342358482599617)
--(axis cs:1984,0.391882653507452)
--(axis cs:1985,0.430396550242788)
--(axis cs:1986,0.551537032903536)
--(axis cs:1987,0.628081728861462)
--(axis cs:1988,0.65064473349529)
--(axis cs:1989,0.713645232751157)
--(axis cs:1990,0.730027650922344)
--(axis cs:1991,0.757630008385096)
--(axis cs:1992,0.805476808318483)
--(axis cs:1993,0.91480928017286)
--(axis cs:1994,0.965446368269496)
--(axis cs:1995,0.854692300342228)
--(axis cs:1996,0.915578041314802)
--(axis cs:1997,0.876281056070747)
--(axis cs:1998,0.889061884295857)
--(axis cs:1999,0.915876348800711)
--(axis cs:2000,1.1089665730929)
--(axis cs:2001,0.96823121723826)
--(axis cs:2002,0.91080875380868)
--(axis cs:2003,0.877843641110751)
--(axis cs:2004,0.950043393938604)
--(axis cs:2005,0.981855345351941)
--(axis cs:2006,0.902428308036386)
--(axis cs:2007,0.972598669586979)
--(axis cs:2008,1.16280421864488)
--(axis cs:2009,1.10561036648063)
--(axis cs:2010,1.10467836552983)
--(axis cs:2011,1.04415057056517)
--(axis cs:2012,1.03812794257759)
--(axis cs:2013,1.07493441654931)
--(axis cs:2014,1.07898409644866)
--(axis cs:2015,1.13479532206983)
--(axis cs:2016,0.963367617772984)
--(axis cs:2017,0.942935475300594)
--(axis cs:2018,1.0567109178357)
--(axis cs:2018,0.561801752480154)
--(axis cs:2018,0.561801752480154)
--(axis cs:2017,0.571120112928367)
--(axis cs:2016,0.572787546760747)
--(axis cs:2015,0.730348139469816)
--(axis cs:2014,0.73823252699276)
--(axis cs:2013,0.606917819217028)
--(axis cs:2012,0.612374532953278)
--(axis cs:2011,0.639885673198581)
--(axis cs:2010,0.745969404352656)
--(axis cs:2009,0.774714321386851)
--(axis cs:2008,0.755418535609221)
--(axis cs:2007,0.661405011125604)
--(axis cs:2006,0.535196781049592)
--(axis cs:2005,0.622041097662447)
--(axis cs:2004,0.545218567200108)
--(axis cs:2003,0.588079712388649)
--(axis cs:2002,0.563436531342198)
--(axis cs:2001,0.646017008383088)
--(axis cs:2000,0.769781489878542)
--(axis cs:1999,0.570986460450309)
--(axis cs:1998,0.569963986735662)
--(axis cs:1997,0.659251020982021)
--(axis cs:1996,0.632844311553419)
--(axis cs:1995,0.563615105682075)
--(axis cs:1994,0.656579627218142)
--(axis cs:1993,0.66765049050229)
--(axis cs:1992,0.583231087310982)
--(axis cs:1991,0.487808520152261)
--(axis cs:1990,0.438325152391431)
--(axis cs:1989,0.502852316997107)
--(axis cs:1988,0.443087297844951)
--(axis cs:1987,0.38256780521643)
--(axis cs:1986,0.3076071489153)
--(axis cs:1985,0.131383129019631)
--(axis cs:1984,0.105454224072072)
--(axis cs:1983,0.0659843339138787)
--(axis cs:1982,0.0942537012637042)
--(axis cs:1981,0.015605647953894)
--(axis cs:1980,0.0247260370618431)
--(axis cs:1979,0.0130726671594329)
--(axis cs:1978,-0.0351766209727432)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.0351766209727432
1979 0.0130726671594329
1980 0.0247260370618431
1981 0.015605647953894
1982 0.0942537012637042
1983 0.0659843339138787
1984 0.105454224072072
1985 0.131383129019631
1986 0.3076071489153
1987 0.38256780521643
1988 0.443087297844951
1989 0.502852316997107
1990 0.438325152391431
1991 0.487808520152261
1992 0.583231087310982
1993 0.66765049050229
1994 0.656579627218142
1995 0.563615105682075
1996 0.632844311553419
1997 0.659251020982021
1998 0.569963986735662
1999 0.570986460450309
2000 0.769781489878542
2001 0.646017008383088
2002 0.563436531342198
2003 0.588079712388649
2004 0.545218567200108
2005 0.622041097662447
2006 0.535196781049592
2007 0.661405011125604
2008 0.755418535609221
2009 0.774714321386851
2010 0.745969404352656
2011 0.639885673198581
2012 0.612374532953278
2013 0.606917819217028
2014 0.73823252699276
2015 0.730348139469816
2016 0.572787546760747
2017 0.571120112928367
2018 0.561801752480154
};
\addplot [thick, black]
table {%
1976 0
1978 0.125865065953638
1979 0.175710358053934
1980 0.231080193657754
1981 0.236202119458601
1982 0.337208241198233
1983 0.342358482599617
1984 0.391882653507452
1985 0.430396550242788
1986 0.551537032903536
1987 0.628081728861462
1988 0.65064473349529
1989 0.713645232751157
1990 0.730027650922344
1991 0.757630008385096
1992 0.805476808318483
1993 0.91480928017286
1994 0.965446368269496
1995 0.854692300342228
1996 0.915578041314802
1997 0.876281056070747
1998 0.889061884295857
1999 0.915876348800711
2000 1.1089665730929
2001 0.96823121723826
2002 0.91080875380868
2003 0.877843641110751
2004 0.950043393938604
2005 0.981855345351941
2006 0.902428308036386
2007 0.972598669586979
2008 1.16280421864488
2009 1.10561036648063
2010 1.10467836552983
2011 1.04415057056517
2012 1.03812794257759
2013 1.07493441654931
2014 1.07898409644866
2015 1.13479532206983
2016 0.963367617772984
2017 0.942935475300594
2018 1.0567109178357
};
\addplot [thick, black]
table {%
1976 0
1978 0.0453442224904474
1979 0.0943915126066836
1980 0.127903115359798
1981 0.125903883706248
1982 0.215730971230969
1983 0.204171408256748
1984 0.248668438789762
1985 0.28088983963121
1986 0.429572090909418
1987 0.505324767038946
1988 0.546866015670121
1989 0.608248774874132
1990 0.584176401656887
1991 0.622719264268678
1992 0.694353947814733
1993 0.791229885337575
1994 0.811012997743819
1995 0.709153703012152
1996 0.77421117643411
1997 0.767766038526384
1998 0.72951293551576
1999 0.74343140462551
2000 0.939374031485721
2001 0.807124112810674
2002 0.737122642575439
2003 0.7329616767497
2004 0.747630980569356
2005 0.801948221507194
2006 0.718812544542989
2007 0.817001840356292
2008 0.959111377127049
2009 0.940162343933742
2010 0.925323884941244
2011 0.842018121881875
2012 0.825251237765435
2013 0.840926117883171
2014 0.908608311720709
2015 0.932571730769824
2016 0.768077582266865
2017 0.757027794114481
2018 0.809256335157927
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Intensive hours effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=5.3,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.541482229161253)
--(axis cs:1979,0.792226664096717)
--(axis cs:1980,1.00141392396658)
--(axis cs:1981,1.01875069021943)
--(axis cs:1982,0.965072973406376)
--(axis cs:1983,0.950587976826544)
--(axis cs:1984,1.01067244368544)
--(axis cs:1985,1.3148948095224)
--(axis cs:1986,1.32315527711643)
--(axis cs:1987,1.41728598309936)
--(axis cs:1988,1.61652917293841)
--(axis cs:1989,1.74070916605402)
--(axis cs:1990,1.73242815060215)
--(axis cs:1991,1.67593519576609)
--(axis cs:1992,1.69605541375313)
--(axis cs:1993,1.60640592303993)
--(axis cs:1994,1.54784141682027)
--(axis cs:1995,1.61255848639116)
--(axis cs:1996,1.70528266842533)
--(axis cs:1997,1.64909969327492)
--(axis cs:1998,1.82906397863038)
--(axis cs:1999,1.92579966602947)
--(axis cs:2000,1.905967875138)
--(axis cs:2001,2.30140652436551)
--(axis cs:2002,2.1737785786576)
--(axis cs:2003,2.06440055334104)
--(axis cs:2004,1.91382326661127)
--(axis cs:2005,1.85705795353441)
--(axis cs:2006,1.87842943153122)
--(axis cs:2007,1.91705578222735)
--(axis cs:2008,1.91573014849188)
--(axis cs:2009,1.74964115350485)
--(axis cs:2010,1.37797738719123)
--(axis cs:2011,1.32508053969973)
--(axis cs:2012,1.20835835114419)
--(axis cs:2013,1.12954206886933)
--(axis cs:2014,1.22658972456957)
--(axis cs:2015,1.18410680023227)
--(axis cs:2016,1.21026176304956)
--(axis cs:2017,1.34509957290972)
--(axis cs:2018,1.36499649338162)
--(axis cs:2018,1.0207843342413)
--(axis cs:2018,1.0207843342413)
--(axis cs:2017,0.92725125765803)
--(axis cs:2016,0.918492142983802)
--(axis cs:2015,0.819096803253707)
--(axis cs:2014,0.883293433042745)
--(axis cs:2013,0.812388159915842)
--(axis cs:2012,0.873003278259092)
--(axis cs:2011,0.982873925678248)
--(axis cs:2010,1.03680436633447)
--(axis cs:2009,1.40146673843574)
--(axis cs:2008,1.60333464114424)
--(axis cs:2007,1.59992131085497)
--(axis cs:2006,1.6018659706608)
--(axis cs:2005,1.57278762615703)
--(axis cs:2004,1.59590264393088)
--(axis cs:2003,1.70031492074826)
--(axis cs:2002,1.8602966043733)
--(axis cs:2001,1.94161500287836)
--(axis cs:2000,1.50148573979929)
--(axis cs:1999,1.61350577040664)
--(axis cs:1998,1.55256186447258)
--(axis cs:1997,1.35560305665116)
--(axis cs:1996,1.42582873032535)
--(axis cs:1995,1.35180149501922)
--(axis cs:1994,1.25352905350171)
--(axis cs:1993,1.34434256695988)
--(axis cs:1992,1.40145172633886)
--(axis cs:1991,1.40631787359412)
--(axis cs:1990,1.48297578447685)
--(axis cs:1989,1.45864641906071)
--(axis cs:1988,1.35577502700162)
--(axis cs:1987,1.08963904871074)
--(axis cs:1986,1.03629420146694)
--(axis cs:1985,0.955843048019496)
--(axis cs:1984,0.692039366452968)
--(axis cs:1983,0.626299014830258)
--(axis cs:1982,0.659930318312198)
--(axis cs:1981,0.721511573069425)
--(axis cs:1980,0.687549920492279)
--(axis cs:1979,0.452520873850553)
--(axis cs:1978,0.208191708206796)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 0.208191708206796
1979 0.452520873850553
1980 0.687549920492279
1981 0.721511573069425
1982 0.659930318312198
1983 0.626299014830258
1984 0.692039366452968
1985 0.955843048019496
1986 1.03629420146694
1987 1.08963904871074
1988 1.35577502700162
1989 1.45864641906071
1990 1.48297578447685
1991 1.40631787359412
1992 1.40145172633886
1993 1.34434256695988
1994 1.25352905350171
1995 1.35180149501922
1996 1.42582873032535
1997 1.35560305665116
1998 1.55256186447258
1999 1.61350577040664
2000 1.50148573979929
2001 1.94161500287836
2002 1.8602966043733
2003 1.70031492074826
2004 1.59590264393088
2005 1.57278762615703
2006 1.6018659706608
2007 1.59992131085497
2008 1.60333464114424
2009 1.40146673843574
2010 1.03680436633447
2011 0.982873925678248
2012 0.873003278259092
2013 0.812388159915842
2014 0.883293433042745
2015 0.819096803253707
2016 0.918492142983802
2017 0.92725125765803
2018 1.0207843342413
};
\addplot [thick, black]
table {%
1976 0
1978 0.541482229161253
1979 0.792226664096717
1980 1.00141392396658
1981 1.01875069021943
1982 0.965072973406376
1983 0.950587976826544
1984 1.01067244368544
1985 1.3148948095224
1986 1.32315527711643
1987 1.41728598309936
1988 1.61652917293841
1989 1.74070916605402
1990 1.73242815060215
1991 1.67593519576609
1992 1.69605541375313
1993 1.60640592303993
1994 1.54784141682027
1995 1.61255848639116
1996 1.70528266842533
1997 1.64909969327492
1998 1.82906397863038
1999 1.92579966602947
2000 1.905967875138
2001 2.30140652436551
2002 2.1737785786576
2003 2.06440055334104
2004 1.91382326661127
2005 1.85705795353441
2006 1.87842943153122
2007 1.91705578222735
2008 1.91573014849188
2009 1.74964115350485
2010 1.37797738719123
2011 1.32508053969973
2012 1.20835835114419
2013 1.12954206886933
2014 1.22658972456957
2015 1.18410680023227
2016 1.21026176304956
2017 1.34509957290972
2018 1.36499649338162
};
\addplot [thick, black]
table {%
1976 0
1978 0.374836968684024
1979 0.622373768973635
1980 0.844481922229429
1981 0.870131131644429
1982 0.812501645859287
1983 0.788443495828401
1984 0.851355905069205
1985 1.13536892877095
1986 1.17972473929168
1987 1.25346251590505
1988 1.48615209997002
1989 1.59967779255736
1990 1.6077019675395
1991 1.54112653468011
1992 1.548753570046
1993 1.4753742449999
1994 1.40068523516099
1995 1.48217999070519
1996 1.56555569937534
1997 1.50235137496304
1998 1.69081292155148
1999 1.76965271821806
2000 1.70372680746864
2001 2.12151076362193
2002 2.01703759151545
2003 1.88235773704465
2004 1.75486295527108
2005 1.71492278984572
2006 1.74014770109601
2007 1.75848854654116
2008 1.75953239481806
2009 1.5755539459703
2010 1.20739087676285
2011 1.15397723268899
2012 1.04068081470164
2013 0.970965114392583
2014 1.05494157880616
2015 1.00160180174299
2016 1.06437695301668
2017 1.13617541528387
2018 1.19289041381146
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Structural effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=5.3,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.0246599576776937)
--(axis cs:1979,0.0289143874600073)
--(axis cs:1980,0.0823623713592327)
--(axis cs:1981,0.0805588611475745)
--(axis cs:1982,0.1000826821853)
--(axis cs:1983,-0.044345969629994)
--(axis cs:1984,-0.0387903341330548)
--(axis cs:1985,0.0209875525903046)
--(axis cs:1986,-0.0336842699572676)
--(axis cs:1987,-0.0332477688531081)
--(axis cs:1988,-0.00431943629786158)
--(axis cs:1989,-0.0394268876089853)
--(axis cs:1990,-0.00586493198959644)
--(axis cs:1991,-0.03243572090073)
--(axis cs:1992,-0.00920005619870448)
--(axis cs:1993,-0.0095427577007812)
--(axis cs:1994,-0.0431521701446029)
--(axis cs:1995,-0.0426517040254362)
--(axis cs:1996,-0.0882380350157367)
--(axis cs:1997,-0.0371184727628123)
--(axis cs:1998,-0.0436768204220753)
--(axis cs:1999,0.0139102734766848)
--(axis cs:2000,0.0649268429026594)
--(axis cs:2001,0.10747283773105)
--(axis cs:2002,0.1335676726693)
--(axis cs:2003,0.1977329299484)
--(axis cs:2004,0.175231081158776)
--(axis cs:2005,0.104847878073653)
--(axis cs:2006,0.13673020858475)
--(axis cs:2007,0.0881288271244848)
--(axis cs:2008,0.0716598593953758)
--(axis cs:2009,0.069707175825805)
--(axis cs:2010,0.0856913800754796)
--(axis cs:2011,0.0744446722411087)
--(axis cs:2012,-0.00263987991738879)
--(axis cs:2013,-0.0574467316777884)
--(axis cs:2014,-0.033582313757913)
--(axis cs:2015,-0.0139091844209936)
--(axis cs:2016,0.0698564175625197)
--(axis cs:2017,0.107231667854608)
--(axis cs:2018,0.140598473078426)
--(axis cs:2018,-0.190902637144967)
--(axis cs:2018,-0.190902637144967)
--(axis cs:2017,-0.174534790112899)
--(axis cs:2016,-0.174696995961309)
--(axis cs:2015,-0.293732237098993)
--(axis cs:2014,-0.264530288652723)
--(axis cs:2013,-0.287488050766982)
--(axis cs:2012,-0.235762713308935)
--(axis cs:2011,-0.151035708681091)
--(axis cs:2010,-0.130249365431032)
--(axis cs:2009,-0.156822845488148)
--(axis cs:2008,-0.113179331452512)
--(axis cs:2007,-0.152618329458693)
--(axis cs:2006,-0.0604064501876763)
--(axis cs:2005,-0.10122935915895)
--(axis cs:2004,0.0108167171115734)
--(axis cs:2003,0.0524617123671887)
--(axis cs:2002,-0.0207402813727507)
--(axis cs:2001,-0.117540357738691)
--(axis cs:2000,-0.0845157798753241)
--(axis cs:1999,-0.138816158733879)
--(axis cs:1998,-0.211744336321969)
--(axis cs:1997,-0.207191481694316)
--(axis cs:1996,-0.25154454818585)
--(axis cs:1995,-0.198508000826158)
--(axis cs:1994,-0.206857526271305)
--(axis cs:1993,-0.161011131917078)
--(axis cs:1992,-0.152085707544992)
--(axis cs:1991,-0.152287038742585)
--(axis cs:1990,-0.125739970296063)
--(axis cs:1989,-0.149219295035858)
--(axis cs:1988,-0.159506772150825)
--(axis cs:1987,-0.139881547283692)
--(axis cs:1986,-0.138102538243018)
--(axis cs:1985,-0.153413130045746)
--(axis cs:1984,-0.152471948507959)
--(axis cs:1983,-0.185447177221785)
--(axis cs:1982,-0.127369103283172)
--(axis cs:1981,-0.109482138576205)
--(axis cs:1980,-0.0519418718617918)
--(axis cs:1979,-0.0752289547446063)
--(axis cs:1978,-0.0581675026512148)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.0581675026512148
1979 -0.0752289547446063
1980 -0.0519418718617918
1981 -0.109482138576205
1982 -0.127369103283172
1983 -0.185447177221785
1984 -0.152471948507959
1985 -0.153413130045746
1986 -0.138102538243018
1987 -0.139881547283692
1988 -0.159506772150825
1989 -0.149219295035858
1990 -0.125739970296063
1991 -0.152287038742585
1992 -0.152085707544992
1993 -0.161011131917078
1994 -0.206857526271305
1995 -0.198508000826158
1996 -0.25154454818585
1997 -0.207191481694316
1998 -0.211744336321969
1999 -0.138816158733879
2000 -0.0845157798753241
2001 -0.117540357738691
2002 -0.0207402813727507
2003 0.0524617123671887
2004 0.0108167171115734
2005 -0.10122935915895
2006 -0.0604064501876763
2007 -0.152618329458693
2008 -0.113179331452512
2009 -0.156822845488148
2010 -0.130249365431032
2011 -0.151035708681091
2012 -0.235762713308935
2013 -0.287488050766982
2014 -0.264530288652723
2015 -0.293732237098993
2016 -0.174696995961309
2017 -0.174534790112899
2018 -0.190902637144967
};
\addplot [thick, black]
table {%
1976 0
1978 0.0246599576776937
1979 0.0289143874600073
1980 0.0823623713592327
1981 0.0805588611475745
1982 0.1000826821853
1983 -0.044345969629994
1984 -0.0387903341330548
1985 0.0209875525903046
1986 -0.0336842699572676
1987 -0.0332477688531081
1988 -0.00431943629786158
1989 -0.0394268876089853
1990 -0.00586493198959644
1991 -0.03243572090073
1992 -0.00920005619870448
1993 -0.0095427577007812
1994 -0.0431521701446029
1995 -0.0426517040254362
1996 -0.0882380350157367
1997 -0.0371184727628123
1998 -0.0436768204220753
1999 0.0139102734766848
2000 0.0649268429026594
2001 0.10747283773105
2002 0.1335676726693
2003 0.1977329299484
2004 0.175231081158776
2005 0.104847878073653
2006 0.13673020858475
2007 0.0881288271244848
2008 0.0716598593953758
2009 0.069707175825805
2010 0.0856913800754796
2011 0.0744446722411087
2012 -0.00263987991738879
2013 -0.0574467316777884
2014 -0.033582313757913
2015 -0.0139091844209936
2016 0.0698564175625197
2017 0.107231667854608
2018 0.140598473078426
};
\addplot [thick, black]
table {%
1976 0
1978 -0.0167537724867606
1979 -0.0231572836422995
1980 0.0152102497487205
1981 -0.0144616387143154
1982 -0.013643210548936
1983 -0.114896573425889
1984 -0.0956311413205067
1985 -0.0662127887277207
1986 -0.0858934041001428
1987 -0.0865646580684002
1988 -0.0819131042243431
1989 -0.0943230913224218
1990 -0.0658024511428295
1991 -0.0923613798216574
1992 -0.0806428818718481
1993 -0.0852769448089298
1994 -0.125004848207954
1995 -0.120579852425797
1996 -0.169891291600794
1997 -0.122154977228564
1998 -0.127710578372022
1999 -0.062452942628597
2000 -0.00979446848633233
2001 -0.00503376000382074
2002 0.0564136956482748
2003 0.125097321157794
2004 0.0930238991351749
2005 0.00180925945735178
2006 0.0381618791985368
2007 -0.032244751167104
2008 -0.0207597360285679
2009 -0.0435578348311713
2010 -0.0222789926777762
2011 -0.0382955182199911
2012 -0.119201296613162
2013 -0.172467391222385
2014 -0.149056301205318
2015 -0.153820710759993
2016 -0.0524202891993945
2017 -0.0336515611291457
2018 -0.0251520820332702
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Composition effect},
x grid style={white!69.0196078431373!black},
xlabel={Year},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Difference},
ymin=-0.3, ymax=5.3,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.324456258462808)
--(axis cs:1979,0.435478035665279)
--(axis cs:1980,0.603171583950428)
--(axis cs:1981,0.656188610031501)
--(axis cs:1982,0.718339772572087)
--(axis cs:1983,0.888021803335743)
--(axis cs:1984,0.948296917373016)
--(axis cs:1985,1.00225228952794)
--(axis cs:1986,1.08562607370583)
--(axis cs:1987,1.21972461429865)
--(axis cs:1988,1.28419660343528)
--(axis cs:1989,1.32242750190875)
--(axis cs:1990,1.35907166169949)
--(axis cs:1991,1.47227434700321)
--(axis cs:1992,1.51733907967177)
--(axis cs:1993,1.59068441881481)
--(axis cs:1994,1.72536637792736)
--(axis cs:1995,1.80584182242032)
--(axis cs:1996,1.88157290996997)
--(axis cs:1997,1.96425326446409)
--(axis cs:1998,2.01357468883301)
--(axis cs:1999,2.19747179690858)
--(axis cs:2000,2.20935934186594)
--(axis cs:2001,2.19435301323712)
--(axis cs:2002,2.26813336618707)
--(axis cs:2003,2.27743423701207)
--(axis cs:2004,2.29414390146014)
--(axis cs:2005,2.36216643206071)
--(axis cs:2006,2.38665195893561)
--(axis cs:2007,2.46383008964249)
--(axis cs:2008,2.59315733993829)
--(axis cs:2009,2.61104845363839)
--(axis cs:2010,2.61857191308758)
--(axis cs:2011,2.70034954754513)
--(axis cs:2012,2.85385958175791)
--(axis cs:2013,2.88717082246625)
--(axis cs:2014,2.88239939338233)
--(axis cs:2015,2.930445551119)
--(axis cs:2016,2.95203998898798)
--(axis cs:2017,3.07671403185975)
--(axis cs:2018,3.14204335495779)
--(axis cs:2018,2.62336941065237)
--(axis cs:2018,2.62336941065237)
--(axis cs:2017,2.59555282891691)
--(axis cs:2016,2.52939861185142)
--(axis cs:2015,2.43297364128545)
--(axis cs:2014,2.43802620607078)
--(axis cs:2013,2.41310400222142)
--(axis cs:2012,2.35574118483606)
--(axis cs:2011,2.27126231890383)
--(axis cs:2010,2.22804347735715)
--(axis cs:2009,2.12404628490113)
--(axis cs:2008,2.18897152501838)
--(axis cs:2007,2.03470223397858)
--(axis cs:2006,1.98990293927682)
--(axis cs:2005,1.98451337833408)
--(axis cs:2004,1.86389944677786)
--(axis cs:2003,1.89355779086606)
--(axis cs:2002,1.89998895406996)
--(axis cs:2001,1.85214363599396)
--(axis cs:2000,1.82965073364318)
--(axis cs:1999,1.8004319542593)
--(axis cs:1998,1.71042473800479)
--(axis cs:1997,1.65821662307885)
--(axis cs:1996,1.57788423791742)
--(axis cs:1995,1.52500047921828)
--(axis cs:1994,1.42026085500112)
--(axis cs:1993,1.29039477576105)
--(axis cs:1992,1.26685083812516)
--(axis cs:1991,1.22698441431991)
--(axis cs:1990,1.12260147423026)
--(axis cs:1989,1.08689177707885)
--(axis cs:1988,1.05526692329975)
--(axis cs:1987,0.974468128367649)
--(axis cs:1986,0.904716600946307)
--(axis cs:1985,0.765060405534237)
--(axis cs:1984,0.740923340478702)
--(axis cs:1983,0.674895039596336)
--(axis cs:1982,0.485145042688318)
--(axis cs:1981,0.483079488729847)
--(axis cs:1980,0.423787959302161)
--(axis cs:1979,0.267664498112004)
--(axis cs:1978,0.147005466521983)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 0.147005466521983
1979 0.267664498112004
1980 0.423787959302161
1981 0.483079488729847
1982 0.485145042688318
1983 0.674895039596336
1984 0.740923340478702
1985 0.765060405534237
1986 0.904716600946307
1987 0.974468128367649
1988 1.05526692329975
1989 1.08689177707885
1990 1.12260147423026
1991 1.22698441431991
1992 1.26685083812516
1993 1.29039477576105
1994 1.42026085500112
1995 1.52500047921828
1996 1.57788423791742
1997 1.65821662307885
1998 1.71042473800479
1999 1.8004319542593
2000 1.82965073364318
2001 1.85214363599396
2002 1.89998895406996
2003 1.89355779086606
2004 1.86389944677786
2005 1.98451337833408
2006 1.98990293927682
2007 2.03470223397858
2008 2.18897152501838
2009 2.12404628490113
2010 2.22804347735715
2011 2.27126231890383
2012 2.35574118483606
2013 2.41310400222142
2014 2.43802620607078
2015 2.43297364128545
2016 2.52939861185142
2017 2.59555282891691
2018 2.62336941065237
};
\addplot [thick, black]
table {%
1976 0
1978 0.324456258462808
1979 0.435478035665279
1980 0.603171583950428
1981 0.656188610031501
1982 0.718339772572087
1983 0.888021803335743
1984 0.948296917373016
1985 1.00225228952794
1986 1.08562607370583
1987 1.21972461429865
1988 1.28419660343528
1989 1.32242750190875
1990 1.35907166169949
1991 1.47227434700321
1992 1.51733907967177
1993 1.59068441881481
1994 1.72536637792736
1995 1.80584182242032
1996 1.88157290996997
1997 1.96425326446409
1998 2.01357468883301
1999 2.19747179690858
2000 2.20935934186594
2001 2.19435301323712
2002 2.26813336618707
2003 2.27743423701207
2004 2.29414390146014
2005 2.36216643206071
2006 2.38665195893561
2007 2.46383008964249
2008 2.59315733993829
2009 2.61104845363839
2010 2.61857191308758
2011 2.70034954754513
2012 2.85385958175791
2013 2.88717082246625
2014 2.88239939338233
2015 2.930445551119
2016 2.95203998898798
2017 3.07671403185975
2018 3.14204335495779
};
\addplot [thick, black]
table {%
1976 0
1978 0.235730862492395
1979 0.351571266888641
1980 0.513479771626295
1981 0.569634049380674
1982 0.601742407630202
1983 0.781458421466039
1984 0.844610128925859
1985 0.883656347531087
1986 0.995171337326068
1987 1.09709637133315
1988 1.16973176336752
1989 1.2046596394938
1990 1.24083656796487
1991 1.34962938066156
1992 1.39209495889847
1993 1.44053959728793
1994 1.57281361646424
1995 1.6654211508193
1996 1.7297285739437
1997 1.81123494377147
1998 1.8619997134189
1999 1.99895187558394
2000 2.01950503775456
2001 2.02324832461554
2002 2.08406116012851
2003 2.08549601393907
2004 2.079021674119
2005 2.1733399051974
2006 2.18827744910621
2007 2.24926616181053
2008 2.39106443247834
2009 2.36754736926976
2010 2.42330769522236
2011 2.48580593322448
2012 2.60480038329699
2013 2.65013741234384
2014 2.66021279972655
2015 2.68170959620222
2016 2.7407193004197
2017 2.83613343038833
2018 2.88270638280508
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Total effect},
x grid style={white!69.0196078431373!black},
xlabel={Year},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=5.3,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.837399513486932)
--(axis cs:1979,1.25805752193534)
--(axis cs:1980,1.68441524681409)
--(axis cs:1981,1.75738747237976)
--(axis cs:1982,1.79845248239064)
--(axis cs:1983,1.84811243814876)
--(axis cs:1984,2.05028323133738)
--(axis cs:1985,2.41689578201412)
--(axis cs:1986,2.70515021235781)
--(axis cs:1987,2.99507929206444)
--(axis cs:1988,3.31379182834327)
--(axis cs:1989,3.4893726291159)
--(axis cs:1990,3.53665432385482)
--(axis cs:1991,3.58753366386206)
--(axis cs:1992,3.73668400429228)
--(axis cs:1993,3.80645506699943)
--(axis cs:1994,3.85449621926248)
--(axis cs:1995,3.90390769558539)
--(axis cs:1996,4.07616193913756)
--(axis cs:1997,4.12793189003198)
--(axis cs:1998,4.34379858189303)
--(axis cs:1999,4.67263316381532)
--(axis cs:2000,4.85259729915098)
--(axis cs:2001,5.1354721991781)
--(axis cs:2002,5.06334931887422)
--(axis cs:2003,5.00020251624596)
--(axis cs:2004,4.84435824085564)
--(axis cs:2005,4.90540796712918)
--(axis cs:2006,4.85359738581823)
--(axis cs:2007,4.9710926895737)
--(axis cs:2008,5.25748903202292)
--(axis cs:2009,5.02120877064889)
--(axis cs:2010,4.77075294018324)
--(axis cs:2011,4.64355342430911)
--(axis cs:2012,4.56095871375104)
--(axis cs:2013,4.51172757586905)
--(axis cs:2014,4.65180720845421)
--(axis cs:2015,4.66002169739504)
--(axis cs:2016,4.72389957255014)
--(axis cs:2017,4.93026269319881)
--(axis cs:2018,5.05949125937493)
--(axis cs:2018,4.65991084010746)
--(axis cs:2018,4.65991084010746)
--(axis cs:2017,4.46110746411626)
--(axis cs:2016,4.31760752045757)
--(axis cs:2015,4.26410313851505)
--(axis cs:2014,4.29760556964199)
--(axis cs:2013,4.06739493092536)
--(axis cs:2012,4.14210356455076)
--(axis cs:2011,4.2434581148416)
--(axis cs:2010,4.29673398831412)
--(axis cs:2009,4.65820287803635)
--(axis cs:2008,4.92040790476683)
--(axis cs:2007,4.61393090550805)
--(axis cs:2006,4.51720176206927)
--(axis cs:2005,4.47863238488614)
--(axis cs:2004,4.50472077733357)
--(axis cs:2003,4.65162298153646)
--(axis cs:2002,4.72592086086113)
--(axis cs:2001,4.75822668291055)
--(axis cs:2000,4.4530255172942)
--(axis cs:1999,4.2265329477825)
--(axis cs:1998,3.96543140233522)
--(axis cs:1997,3.79046287003268)
--(axis cs:1996,3.72304637716716)
--(axis cs:1995,3.5684422886363)
--(axis cs:1994,3.46451778305971)
--(axis cs:1993,3.43727849863352)
--(axis cs:1992,3.37243518548242)
--(axis cs:1991,3.25469393571532)
--(axis cs:1990,3.19717064818204)
--(axis cs:1989,3.14715360208985)
--(axis cs:1988,2.92788172122335)
--(axis cs:1987,2.54355870035305)
--(axis cs:1986,2.33199931449625)
--(axis cs:1985,2.05050887239693)
--(axis cs:1984,1.64772343159125)
--(axis cs:1983,1.47024106610184)
--(axis cs:1982,1.43421114595241)
--(axis cs:1981,1.34502737965431)
--(axis cs:1980,1.31773487111439)
--(axis cs:1979,0.832301007717985)
--(axis cs:1978,0.440917048873281)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 0.440917048873281
1979 0.832301007717985
1980 1.31773487111439
1981 1.34502737965431
1982 1.43421114595241
1983 1.47024106610184
1984 1.64772343159125
1985 2.05050887239693
1986 2.33199931449625
1987 2.54355870035305
1988 2.92788172122335
1989 3.14715360208985
1990 3.19717064818204
1991 3.25469393571532
1992 3.37243518548242
1993 3.43727849863352
1994 3.46451778305971
1995 3.5684422886363
1996 3.72304637716716
1997 3.79046287003268
1998 3.96543140233522
1999 4.2265329477825
2000 4.4530255172942
2001 4.75822668291055
2002 4.72592086086113
2003 4.65162298153646
2004 4.50472077733357
2005 4.47863238488614
2006 4.51720176206927
2007 4.61393090550805
2008 4.92040790476683
2009 4.65820287803635
2010 4.29673398831412
2011 4.2434581148416
2012 4.14210356455076
2013 4.06739493092536
2014 4.29760556964199
2015 4.26410313851505
2016 4.31760752045757
2017 4.46110746411626
2018 4.65991084010746
};
\addplot [thick, black]
table {%
1976 0
1978 0.837399513486932
1979 1.25805752193534
1980 1.68441524681409
1981 1.75738747237976
1982 1.79845248239064
1983 1.84811243814876
1984 2.05028323133738
1985 2.41689578201412
1986 2.70515021235781
1987 2.99507929206444
1988 3.31379182834327
1989 3.4893726291159
1990 3.53665432385482
1991 3.58753366386206
1992 3.73668400429228
1993 3.80645506699943
1994 3.85449621926248
1995 3.90390769558539
1996 4.07616193913756
1997 4.12793189003198
1998 4.34379858189303
1999 4.67263316381532
2000 4.85259729915098
2001 5.1354721991781
2002 5.06334931887422
2003 5.00020251624596
2004 4.84435824085564
2005 4.90540796712918
2006 4.85359738581823
2007 4.9710926895737
2008 5.25748903202292
2009 5.02120877064889
2010 4.77075294018324
2011 4.64355342430911
2012 4.56095871375104
2013 4.51172757586905
2014 4.65180720845421
2015 4.66002169739504
2016 4.72389957255014
2017 4.93026269319881
2018 5.05949125937493
};
\addplot [thick, black]
table {%
1976 0
1978 0.639158281180107
1979 1.04517926482666
1980 1.50107505896424
1981 1.55120742601703
1982 1.61633181417152
1983 1.6591767521253
1984 1.84900333146432
1985 2.23370232720552
1986 2.51857476342703
1987 2.76931899620874
1988 3.12083677478331
1989 3.31826311560288
1990 3.36691248601843
1991 3.42111379978869
1992 3.55455959488735
1993 3.62186678281648
1994 3.65950700116109
1995 3.73617499211084
1996 3.89960415815236
1997 3.95919738003233
1998 4.15461499211412
1999 4.44958305579891
2000 4.65281140822259
2001 4.94684944104433
2002 4.89463508986767
2003 4.82591274889121
2004 4.6745395090946
2005 4.69202017600766
2006 4.68539957394375
2007 4.79251179754087
2008 5.08894846839488
2009 4.83970582434262
2010 4.53374346424868
2011 4.44350576957535
2012 4.3515311391509
2013 4.2895612533972
2014 4.4747063890481
2015 4.46206241795504
2016 4.52075354650386
2017 4.69568507865754
2018 4.8597010497412
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\end{tikzpicture}


==> bootstrap_quantile_males_0.5.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,  vertical sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Extensive hours effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Difference},
ymin=-0.3, ymax=0.15,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,-0.00149218332785867)
--(axis cs:1979,0.00920789457648325)
--(axis cs:1980,0.011865591977007)
--(axis cs:1981,0.00714111801242021)
--(axis cs:1982,0.00275687727635207)
--(axis cs:1983,-0.00614058595013778)
--(axis cs:1984,-0.00352251809547212)
--(axis cs:1985,-0.00642313072068106)
--(axis cs:1986,-0.00444899131303979)
--(axis cs:1987,0.000237450328401317)
--(axis cs:1988,0.000530595974521019)
--(axis cs:1989,-0.00462734532249189)
--(axis cs:1990,-0.0029691265400014)
--(axis cs:1991,-0.00861546076766417)
--(axis cs:1992,-0.00749097116372678)
--(axis cs:1993,-0.00577507092419975)
--(axis cs:1994,-0.00988004377850899)
--(axis cs:1995,-0.00927330346216611)
--(axis cs:1996,-0.00753683850038535)
--(axis cs:1997,-0.0116893033624449)
--(axis cs:1998,-0.000967119342755073)
--(axis cs:1999,-0.00493173678282597)
--(axis cs:2000,-0.00795718821185439)
--(axis cs:2001,-0.000403129266070756)
--(axis cs:2002,-0.00738259364556411)
--(axis cs:2003,-0.0100732850378427)
--(axis cs:2004,-0.00401938245989752)
--(axis cs:2005,-0.00736208545849502)
--(axis cs:2006,-0.0101577991606141)
--(axis cs:2007,-0.00341515006086289)
--(axis cs:2008,0.00683660438057306)
--(axis cs:2009,-0.000838366830976345)
--(axis cs:2010,-0.017122312395866)
--(axis cs:2011,-0.00961454282796696)
--(axis cs:2012,-0.010656012501828)
--(axis cs:2013,-0.0151655420884487)
--(axis cs:2014,-0.0128574536012781)
--(axis cs:2015,-0.00844627824298923)
--(axis cs:2016,-0.00929757421749505)
--(axis cs:2017,-7.70366364931559e-06)
--(axis cs:2018,-0.0165034485238734)
--(axis cs:2018,-0.0175876873507004)
--(axis cs:2018,-0.0175876873507004)
--(axis cs:2017,-0.0201067330479104)
--(axis cs:2016,-0.0197775052351981)
--(axis cs:2015,-0.0242514509984893)
--(axis cs:2014,-0.0241383487379862)
--(axis cs:2013,-0.0192730661397744)
--(axis cs:2012,-0.0279673605893621)
--(axis cs:2011,-0.0242462223155365)
--(axis cs:2010,-0.017122312395866)
--(axis cs:2009,-0.0201421047861589)
--(axis cs:2008,-0.0181702009024238)
--(axis cs:2007,-0.0177122448472728)
--(axis cs:2006,-0.0274948938018969)
--(axis cs:2005,-0.022183146115267)
--(axis cs:2004,-0.023062415737882)
--(axis cs:2003,-0.0211242228104971)
--(axis cs:2002,-0.023417370823143)
--(axis cs:2001,-0.0164912343243779)
--(axis cs:2000,-0.0169713361618968)
--(axis cs:1999,-0.0175612708261654)
--(axis cs:1998,-0.0170221927592242)
--(axis cs:1997,-0.0219174172221179)
--(axis cs:1996,-0.0201143474511232)
--(axis cs:1995,-0.0242946025207449)
--(axis cs:1994,-0.0228893654078789)
--(axis cs:1993,-0.0187977106052889)
--(axis cs:1992,-0.0175112408259832)
--(axis cs:1991,-0.0232721033615055)
--(axis cs:1990,-0.020599039028077)
--(axis cs:1989,-0.0288252992237257)
--(axis cs:1988,-0.0300228967685966)
--(axis cs:1987,-0.0119738843316177)
--(axis cs:1986,-0.0209945900084072)
--(axis cs:1985,-0.0170598926033547)
--(axis cs:1984,-0.0169953644022212)
--(axis cs:1983,-0.020041017294925)
--(axis cs:1982,-0.022440967068848)
--(axis cs:1981,-0.0158745388850747)
--(axis cs:1980,-0.000858604094620297)
--(axis cs:1979,-0.00667471303791372)
--(axis cs:1978,-0.0295648618015481)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.0295648618015481
1979 -0.00667471303791372
1980 -0.000858604094620297
1981 -0.0158745388850747
1982 -0.022440967068848
1983 -0.020041017294925
1984 -0.0169953644022212
1985 -0.0170598926033547
1986 -0.0209945900084072
1987 -0.0119738843316177
1988 -0.0300228967685966
1989 -0.0288252992237257
1990 -0.020599039028077
1991 -0.0232721033615055
1992 -0.0175112408259832
1993 -0.0187977106052889
1994 -0.0228893654078789
1995 -0.0242946025207449
1996 -0.0201143474511232
1997 -0.0219174172221179
1998 -0.0170221927592242
1999 -0.0175612708261654
2000 -0.0169713361618968
2001 -0.0164912343243779
2002 -0.023417370823143
2003 -0.0211242228104971
2004 -0.023062415737882
2005 -0.022183146115267
2006 -0.0274948938018969
2007 -0.0177122448472728
2008 -0.0181702009024238
2009 -0.0201421047861589
2010 -0.017122312395866
2011 -0.0242462223155365
2012 -0.0279673605893621
2013 -0.0192730661397744
2014 -0.0241383487379862
2015 -0.0242514509984893
2016 -0.0197775052351981
2017 -0.0201067330479104
2018 -0.0175876873507004
};
\addplot [thick, black]
table {%
1976 0
1978 -0.00149218332785867
1979 0.00920789457648325
1980 0.011865591977007
1981 0.00714111801242021
1982 0.00275687727635207
1983 -0.00614058595013778
1984 -0.00352251809547212
1985 -0.00642313072068106
1986 -0.00444899131303979
1987 0.000237450328401317
1988 0.000530595974521019
1989 -0.00462734532249189
1990 -0.0029691265400014
1991 -0.00861546076766417
1992 -0.00749097116372678
1993 -0.00577507092419975
1994 -0.00988004377850899
1995 -0.00927330346216611
1996 -0.00753683850038535
1997 -0.0116893033624449
1998 -0.000967119342755073
1999 -0.00493173678282597
2000 -0.00795718821185439
2001 -0.000403129266070756
2002 -0.00738259364556411
2003 -0.0100732850378427
2004 -0.00401938245989752
2005 -0.00736208545849502
2006 -0.0101577991606141
2007 -0.00341515006086289
2008 0.00683660438057306
2009 -0.000838366830976345
2010 -0.017122312395866
2011 -0.00961454282796696
2012 -0.010656012501828
2013 -0.0151655420884487
2014 -0.0128574536012781
2015 -0.00844627824298923
2016 -0.00929757421749505
2017 -7.70366364931559e-06
2018 -0.0165034485238734
};
\addplot [thick, black]
table {%
1976 0
1978 -0.0155285225647034
1979 0.00126659076928476
1980 0.00550349394119336
1981 -0.00436671043632722
1982 -0.00984204489624796
1983 -0.0130908016225314
1984 -0.0102589412488467
1985 -0.0117415116620179
1986 -0.0127217906607235
1987 -0.00586821700160819
1988 -0.0147461503970378
1989 -0.0167263222731088
1990 -0.0117840827840392
1991 -0.0159437820645848
1992 -0.012501105994855
1993 -0.0122863907647443
1994 -0.016384704593194
1995 -0.0167839529914555
1996 -0.0138255929757543
1997 -0.0168033602922814
1998 -0.00899465605098964
1999 -0.0112465038044957
2000 -0.0124642621868756
2001 -0.00844718179522434
2002 -0.0153999822343536
2003 -0.0155987539241699
2004 -0.0135408990988898
2005 -0.014772615786881
2006 -0.0188263464812555
2007 -0.0105636974540678
2008 -0.00566679826092535
2009 -0.0104902358085676
2010 -0.017122312395866
2011 -0.0169303825717518
2012 -0.0193116865455951
2013 -0.0172193041141116
2014 -0.0184979011696321
2015 -0.0163488646207393
2016 -0.0145375397263466
2017 -0.0100572183557799
2018 -0.0170455679372869
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Intensive hours effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=0.15,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.040024740913655)
--(axis cs:1979,0.0384536422604191)
--(axis cs:1980,0.0300585267705237)
--(axis cs:1981,0.000675979542114059)
--(axis cs:1982,-0.0116038962654259)
--(axis cs:1983,-0.0383195270792834)
--(axis cs:1984,-0.0307192695701532)
--(axis cs:1985,-0.0159056989448798)
--(axis cs:1986,-0.00499477278327242)
--(axis cs:1987,0.00547412718547708)
--(axis cs:1988,-0.00349742599208144)
--(axis cs:1989,0.0156636152919604)
--(axis cs:1990,0.00526856306964914)
--(axis cs:1991,0.00540623678982927)
--(axis cs:1992,-0.0266251806485989)
--(axis cs:1993,-0.0339878168245162)
--(axis cs:1994,-0.0289145638554155)
--(axis cs:1995,-0.0158817843909206)
--(axis cs:1996,-0.00428493331902769)
--(axis cs:1997,-0.017382509726431)
--(axis cs:1998,-0.00539655157063742)
--(axis cs:1999,0.0199554734004306)
--(axis cs:2000,0.00637935474710062)
--(axis cs:2001,0.0026946061825469)
--(axis cs:2002,-0.0126835631339735)
--(axis cs:2003,-0.023363808939149)
--(axis cs:2004,-0.0289359889370772)
--(axis cs:2005,-0.0133423263537761)
--(axis cs:2006,0.00197736624513572)
--(axis cs:2007,-0.000415993137494594)
--(axis cs:2008,-0.00978763800936652)
--(axis cs:2009,-0.0428709856420824)
--(axis cs:2010,-0.0842503382849392)
--(axis cs:2011,-0.0732141195762259)
--(axis cs:2012,-0.0539840757810392)
--(axis cs:2013,-0.0532796112102891)
--(axis cs:2014,-0.0479687301732817)
--(axis cs:2015,-0.0312226268905125)
--(axis cs:2016,-0.0167559582036248)
--(axis cs:2017,-0.0112611499201254)
--(axis cs:2018,-0.0267991178997888)
--(axis cs:2018,-0.0492655354262038)
--(axis cs:2018,-0.0492655354262038)
--(axis cs:2017,-0.0320857418273296)
--(axis cs:2016,-0.0439099244144962)
--(axis cs:2015,-0.0591110435712606)
--(axis cs:2014,-0.0757155345600016)
--(axis cs:2013,-0.068850330636003)
--(axis cs:2012,-0.0810298283807019)
--(axis cs:2011,-0.095931294361171)
--(axis cs:2010,-0.0842503382849392)
--(axis cs:2009,-0.0686291221938615)
--(axis cs:2008,-0.0399502021050896)
--(axis cs:2007,-0.0232244701642254)
--(axis cs:2006,-0.021615744203448)
--(axis cs:2005,-0.0350115776052193)
--(axis cs:2004,-0.0601797548461311)
--(axis cs:2003,-0.0445595018888935)
--(axis cs:2002,-0.0279433836120188)
--(axis cs:2001,-0.0246721330317486)
--(axis cs:2000,-0.0213835888889498)
--(axis cs:1999,-0.00272265983851277)
--(axis cs:1998,-0.0226301754637278)
--(axis cs:1997,-0.034615514607596)
--(axis cs:1996,-0.0290637682470232)
--(axis cs:1995,-0.0433010170709477)
--(axis cs:1994,-0.0518086967539188)
--(axis cs:1993,-0.0599224083482699)
--(axis cs:1992,-0.0487134052391672)
--(axis cs:1991,-0.020066600568999)
--(axis cs:1990,-0.0145989730918468)
--(axis cs:1989,-0.0155590785083549)
--(axis cs:1988,-0.0278741656139843)
--(axis cs:1987,-0.0209421423037996)
--(axis cs:1986,-0.0329402703807347)
--(axis cs:1985,-0.0337984561585943)
--(axis cs:1984,-0.0516847036118692)
--(axis cs:1983,-0.0790588970160829)
--(axis cs:1982,-0.0405073075396242)
--(axis cs:1981,-0.0257901096443826)
--(axis cs:1980,0.0127251028738845)
--(axis cs:1979,0.0201360967885329)
--(axis cs:1978,0.0175405341148973)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 0.0175405341148973
1979 0.0201360967885329
1980 0.0127251028738845
1981 -0.0257901096443826
1982 -0.0405073075396242
1983 -0.0790588970160829
1984 -0.0516847036118692
1985 -0.0337984561585943
1986 -0.0329402703807347
1987 -0.0209421423037996
1988 -0.0278741656139843
1989 -0.0155590785083549
1990 -0.0145989730918468
1991 -0.020066600568999
1992 -0.0487134052391672
1993 -0.0599224083482699
1994 -0.0518086967539188
1995 -0.0433010170709477
1996 -0.0290637682470232
1997 -0.034615514607596
1998 -0.0226301754637278
1999 -0.00272265983851277
2000 -0.0213835888889498
2001 -0.0246721330317486
2002 -0.0279433836120188
2003 -0.0445595018888935
2004 -0.0601797548461311
2005 -0.0350115776052193
2006 -0.021615744203448
2007 -0.0232244701642254
2008 -0.0399502021050896
2009 -0.0686291221938615
2010 -0.0842503382849392
2011 -0.095931294361171
2012 -0.0810298283807019
2013 -0.068850330636003
2014 -0.0757155345600016
2015 -0.0591110435712606
2016 -0.0439099244144962
2017 -0.0320857418273296
2018 -0.0492655354262038
};
\addplot [thick, black]
table {%
1976 0
1978 0.040024740913655
1979 0.0384536422604191
1980 0.0300585267705237
1981 0.000675979542114059
1982 -0.0116038962654259
1983 -0.0383195270792834
1984 -0.0307192695701532
1985 -0.0159056989448798
1986 -0.00499477278327242
1987 0.00547412718547708
1988 -0.00349742599208144
1989 0.0156636152919604
1990 0.00526856306964914
1991 0.00540623678982927
1992 -0.0266251806485989
1993 -0.0339878168245162
1994 -0.0289145638554155
1995 -0.0158817843909206
1996 -0.00428493331902769
1997 -0.017382509726431
1998 -0.00539655157063742
1999 0.0199554734004306
2000 0.00637935474710062
2001 0.0026946061825469
2002 -0.0126835631339735
2003 -0.023363808939149
2004 -0.0289359889370772
2005 -0.0133423263537761
2006 0.00197736624513572
2007 -0.000415993137494594
2008 -0.00978763800936652
2009 -0.0428709856420824
2010 -0.0842503382849392
2011 -0.0732141195762259
2012 -0.0539840757810392
2013 -0.0532796112102891
2014 -0.0479687301732817
2015 -0.0312226268905125
2016 -0.0167559582036248
2017 -0.0112611499201254
2018 -0.0267991178997888
};
\addplot [thick, black]
table {%
1976 0
1978 0.0287826375142762
1979 0.029294869524476
1980 0.0213918148222041
1981 -0.0125570650511343
1982 -0.0260556019025251
1983 -0.0586892120476832
1984 -0.0412019865910112
1985 -0.024852077551737
1986 -0.0189675215820035
1987 -0.00773400755916124
1988 -0.0156857958030329
1989 5.2268391802759e-05
1990 -0.00466520501109885
1991 -0.00733018188958488
1992 -0.037669292943883
1993 -0.046955112586393
1994 -0.0403616303046672
1995 -0.0295914007309342
1996 -0.0166743507830255
1997 -0.0259990121670135
1998 -0.0140133635171826
1999 0.00861640678095893
2000 -0.00750211707092459
2001 -0.0109887634246008
2002 -0.0203134733729961
2003 -0.0339616554140213
2004 -0.0445578718916042
2005 -0.0241769519794977
2006 -0.00981918897915613
2007 -0.01182023165086
2008 -0.0248689200572281
2009 -0.0557500539179719
2010 -0.0842503382849392
2011 -0.0845727069686985
2012 -0.0675069520808705
2013 -0.061064970923146
2014 -0.0618421323666417
2015 -0.0451668352308866
2016 -0.0303329413090605
2017 -0.0216734458737275
2018 -0.0380323266629963
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Structural effect},
x grid style={white!69.0196078431373!black},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=0.15,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.00995436172486045)
--(axis cs:1979,0.0142962461149476)
--(axis cs:1980,-0.0100867786906215)
--(axis cs:1981,-0.0392967626005003)
--(axis cs:1982,-0.0517017502895805)
--(axis cs:1983,-0.0746997920258578)
--(axis cs:1984,-0.0909632349043698)
--(axis cs:1985,-0.0935291719793204)
--(axis cs:1986,-0.0805580870850635)
--(axis cs:1987,-0.0782978561029356)
--(axis cs:1988,-0.0930823031910884)
--(axis cs:1989,-0.105088511016139)
--(axis cs:1990,-0.113656754068154)
--(axis cs:1991,-0.149396478697424)
--(axis cs:1992,-0.157815123561085)
--(axis cs:1993,-0.16583110921394)
--(axis cs:1994,-0.190769311071843)
--(axis cs:1995,-0.18817441814232)
--(axis cs:1996,-0.20086921492271)
--(axis cs:1997,-0.192403367659746)
--(axis cs:1998,-0.188359556231308)
--(axis cs:1999,-0.178955333064965)
--(axis cs:2000,-0.143959406916854)
--(axis cs:2001,-0.170251491785358)
--(axis cs:2002,-0.166416557775699)
--(axis cs:2003,-0.16831772037664)
--(axis cs:2004,-0.168792173669114)
--(axis cs:2005,-0.182309506149637)
--(axis cs:2006,-0.177635521965621)
--(axis cs:2007,-0.176767648004722)
--(axis cs:2008,-0.171612177362373)
--(axis cs:2009,-0.17970658862496)
--(axis cs:2010,-0.18715970500895)
--(axis cs:2011,-0.191064241234535)
--(axis cs:2012,-0.196694741089767)
--(axis cs:2013,-0.210155636582557)
--(axis cs:2014,-0.200510739456587)
--(axis cs:2015,-0.212858115621572)
--(axis cs:2016,-0.197851572873706)
--(axis cs:2017,-0.183959751400227)
--(axis cs:2018,-0.172089889752577)
--(axis cs:2018,-0.200673572814704)
--(axis cs:2018,-0.200673572814704)
--(axis cs:2017,-0.213894237359453)
--(axis cs:2016,-0.227717241662081)
--(axis cs:2015,-0.236455612723704)
--(axis cs:2014,-0.229538199309621)
--(axis cs:2013,-0.233110555398674)
--(axis cs:2012,-0.217666172023218)
--(axis cs:2011,-0.213074564258057)
--(axis cs:2010,-0.18715970500895)
--(axis cs:2009,-0.203205053161837)
--(axis cs:2008,-0.197373546163272)
--(axis cs:2007,-0.205886355792341)
--(axis cs:2006,-0.210235514970113)
--(axis cs:2005,-0.205439537898604)
--(axis cs:2004,-0.190112050377001)
--(axis cs:2003,-0.191021980788391)
--(axis cs:2002,-0.185564418586177)
--(axis cs:2001,-0.192250460017201)
--(axis cs:2000,-0.187318790404265)
--(axis cs:1999,-0.203793560083463)
--(axis cs:1998,-0.212434425919483)
--(axis cs:1997,-0.220573350748172)
--(axis cs:1996,-0.228522685223852)
--(axis cs:1995,-0.215056594097505)
--(axis cs:1994,-0.219043232549031)
--(axis cs:1993,-0.195493645970462)
--(axis cs:1992,-0.181529525857836)
--(axis cs:1991,-0.193113593885759)
--(axis cs:1990,-0.14339623283685)
--(axis cs:1989,-0.153968085500434)
--(axis cs:1988,-0.121385244818177)
--(axis cs:1987,-0.114093807519544)
--(axis cs:1986,-0.115884225485716)
--(axis cs:1985,-0.116290308105874)
--(axis cs:1984,-0.113402061973536)
--(axis cs:1983,-0.107592997854345)
--(axis cs:1982,-0.0833160795229674)
--(axis cs:1981,-0.0692144674862337)
--(axis cs:1980,-0.0405668970527764)
--(axis cs:1979,-0.0140624510773143)
--(axis cs:1978,-0.019169566100778)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.019169566100778
1979 -0.0140624510773143
1980 -0.0405668970527764
1981 -0.0692144674862337
1982 -0.0833160795229674
1983 -0.107592997854345
1984 -0.113402061973536
1985 -0.116290308105874
1986 -0.115884225485716
1987 -0.114093807519544
1988 -0.121385244818177
1989 -0.153968085500434
1990 -0.14339623283685
1991 -0.193113593885759
1992 -0.181529525857836
1993 -0.195493645970462
1994 -0.219043232549031
1995 -0.215056594097505
1996 -0.228522685223852
1997 -0.220573350748172
1998 -0.212434425919483
1999 -0.203793560083463
2000 -0.187318790404265
2001 -0.192250460017201
2002 -0.185564418586177
2003 -0.191021980788391
2004 -0.190112050377001
2005 -0.205439537898604
2006 -0.210235514970113
2007 -0.205886355792341
2008 -0.197373546163272
2009 -0.203205053161837
2010 -0.18715970500895
2011 -0.213074564258057
2012 -0.217666172023218
2013 -0.233110555398674
2014 -0.229538199309621
2015 -0.236455612723704
2016 -0.227717241662081
2017 -0.213894237359453
2018 -0.200673572814704
};
\addplot [thick, black]
table {%
1976 0
1978 0.00995436172486045
1979 0.0142962461149476
1980 -0.0100867786906215
1981 -0.0392967626005003
1982 -0.0517017502895805
1983 -0.0746997920258578
1984 -0.0909632349043698
1985 -0.0935291719793204
1986 -0.0805580870850635
1987 -0.0782978561029356
1988 -0.0930823031910884
1989 -0.105088511016139
1990 -0.113656754068154
1991 -0.149396478697424
1992 -0.157815123561085
1993 -0.16583110921394
1994 -0.190769311071843
1995 -0.18817441814232
1996 -0.20086921492271
1997 -0.192403367659746
1998 -0.188359556231308
1999 -0.178955333064965
2000 -0.143959406916854
2001 -0.170251491785358
2002 -0.166416557775699
2003 -0.16831772037664
2004 -0.168792173669114
2005 -0.182309506149637
2006 -0.177635521965621
2007 -0.176767648004722
2008 -0.171612177362373
2009 -0.17970658862496
2010 -0.18715970500895
2011 -0.191064241234535
2012 -0.196694741089767
2013 -0.210155636582557
2014 -0.200510739456587
2015 -0.212858115621572
2016 -0.197851572873706
2017 -0.183959751400227
2018 -0.172089889752577
};
\addplot [thick, black]
table {%
1976 0
1978 -0.00460760218795879
1979 0.000116897518816664
1980 -0.0253268378716989
1981 -0.054255615043367
1982 -0.0675089149062739
1983 -0.0911463949401015
1984 -0.102182648438953
1985 -0.104909740042597
1986 -0.0982211562853897
1987 -0.0961958318112398
1988 -0.107233774004633
1989 -0.129528298258286
1990 -0.128526493452502
1991 -0.171255036291591
1992 -0.169672324709461
1993 -0.180662377592201
1994 -0.204906271810437
1995 -0.201615506119912
1996 -0.214695950073281
1997 -0.206488359203959
1998 -0.200396991075395
1999 -0.191374446574214
2000 -0.16563909866056
2001 -0.18125097590128
2002 -0.175990488180938
2003 -0.179669850582516
2004 -0.179452112023058
2005 -0.193874522024121
2006 -0.193935518467867
2007 -0.191327001898531
2008 -0.184492861762822
2009 -0.191455820893399
2010 -0.18715970500895
2011 -0.202069402746296
2012 -0.207180456556492
2013 -0.221633095990615
2014 -0.215024469383104
2015 -0.224656864172638
2016 -0.212784407267894
2017 -0.19892699437984
2018 -0.18638173128364
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Composition effect},
x grid style={white!69.0196078431373!black},
xlabel={Year},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Difference},
ymin=-0.3, ymax=0.15,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.0115081584568003)
--(axis cs:1979,0.00840186227971923)
--(axis cs:1980,0.0209041902089877)
--(axis cs:1981,0.0266386988748491)
--(axis cs:1982,0.0193713676248941)
--(axis cs:1983,0.0259980608477548)
--(axis cs:1984,0.0369899054101507)
--(axis cs:1985,0.040751164939001)
--(axis cs:1986,0.043974400160594)
--(axis cs:1987,0.0499906448500069)
--(axis cs:1988,0.0504993228801528)
--(axis cs:1989,0.0684909143174592)
--(axis cs:1990,0.0650066567867822)
--(axis cs:1991,0.0705498581011103)
--(axis cs:1992,0.0560999789526989)
--(axis cs:1993,0.0707854324767179)
--(axis cs:1994,0.083359782396687)
--(axis cs:1995,0.0823460725645822)
--(axis cs:1996,0.076506858268035)
--(axis cs:1997,0.0709684821469391)
--(axis cs:1998,0.0756200078320998)
--(axis cs:1999,0.0836941466413638)
--(axis cs:2000,0.0719330973281788)
--(axis cs:2001,0.122370355991258)
--(axis cs:2002,0.119595131185297)
--(axis cs:2003,0.120123403182534)
--(axis cs:2004,0.120181822715226)
--(axis cs:2005,0.116352804544099)
--(axis cs:2006,0.108976410169666)
--(axis cs:2007,0.100122150347666)
--(axis cs:2008,0.104856067586083)
--(axis cs:2009,0.10534815808731)
--(axis cs:2010,0.0719833707900127)
--(axis cs:2011,0.0825161825242678)
--(axis cs:2012,0.082359256481907)
--(axis cs:2013,0.0841876798176203)
--(axis cs:2014,0.0803407109979696)
--(axis cs:2015,0.0720674070044765)
--(axis cs:2016,0.0809667690114324)
--(axis cs:2017,0.0808169597761075)
--(axis cs:2018,0.0807882063143684)
--(axis cs:2018,0.0636303285528074)
--(axis cs:2018,0.0636303285528074)
--(axis cs:2017,0.0630306703383128)
--(axis cs:2016,0.053158343737806)
--(axis cs:2015,0.0482362428735803)
--(axis cs:2014,0.0630246781793998)
--(axis cs:2013,0.067451831540846)
--(axis cs:2012,0.0615187081895665)
--(axis cs:2011,0.065289674815352)
--(axis cs:2010,0.0719833707900127)
--(axis cs:2009,0.0838876137381627)
--(axis cs:2008,0.0861771007499623)
--(axis cs:2007,0.0816555893823765)
--(axis cs:2006,0.0810788856573969)
--(axis cs:2005,0.0898151684078694)
--(axis cs:2004,0.0998435903027803)
--(axis cs:2003,0.0971093065677199)
--(axis cs:2002,0.0979113158499163)
--(axis cs:2001,0.0965823785295155)
--(axis cs:2000,0.0479367313035972)
--(axis cs:1999,0.0630396106879648)
--(axis cs:1998,0.0527968542006232)
--(axis cs:1997,0.049506680367812)
--(axis cs:1996,0.0541737684533951)
--(axis cs:1995,0.0621555182917132)
--(axis cs:1994,0.0601524629642931)
--(axis cs:1993,0.0493960853788582)
--(axis cs:1992,0.0396221350890734)
--(axis cs:1991,0.0320812557442915)
--(axis cs:1990,0.0308612873539156)
--(axis cs:1989,0.0290944383564716)
--(axis cs:1988,0.0216882190845279)
--(axis cs:1987,0.0151553934762944)
--(axis cs:1986,0.0148835370621986)
--(axis cs:1985,0.0171637606234795)
--(axis cs:1984,0.00468019378395222)
--(axis cs:1983,-0.00599693606396446)
--(axis cs:1982,-0.00690685915369466)
--(axis cs:1981,-0.0065298470002242)
--(axis cs:1980,-0.015078015551933)
--(axis cs:1979,-0.00787574410012792)
--(axis cs:1978,-0.0107604221602495)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.0107604221602495
1979 -0.00787574410012792
1980 -0.015078015551933
1981 -0.0065298470002242
1982 -0.00690685915369466
1983 -0.00599693606396446
1984 0.00468019378395222
1985 0.0171637606234795
1986 0.0148835370621986
1987 0.0151553934762944
1988 0.0216882190845279
1989 0.0290944383564716
1990 0.0308612873539156
1991 0.0320812557442915
1992 0.0396221350890734
1993 0.0493960853788582
1994 0.0601524629642931
1995 0.0621555182917132
1996 0.0541737684533951
1997 0.049506680367812
1998 0.0527968542006232
1999 0.0630396106879648
2000 0.0479367313035972
2001 0.0965823785295155
2002 0.0979113158499163
2003 0.0971093065677199
2004 0.0998435903027803
2005 0.0898151684078694
2006 0.0810788856573969
2007 0.0816555893823765
2008 0.0861771007499623
2009 0.0838876137381627
2010 0.0719833707900127
2011 0.065289674815352
2012 0.0615187081895665
2013 0.067451831540846
2014 0.0630246781793998
2015 0.0482362428735803
2016 0.053158343737806
2017 0.0630306703383128
2018 0.0636303285528074
};
\addplot [thick, black]
table {%
1976 0
1978 0.0115081584568003
1979 0.00840186227971923
1980 0.0209041902089877
1981 0.0266386988748491
1982 0.0193713676248941
1983 0.0259980608477548
1984 0.0369899054101507
1985 0.040751164939001
1986 0.043974400160594
1987 0.0499906448500069
1988 0.0504993228801528
1989 0.0684909143174592
1990 0.0650066567867822
1991 0.0705498581011103
1992 0.0560999789526989
1993 0.0707854324767179
1994 0.083359782396687
1995 0.0823460725645822
1996 0.076506858268035
1997 0.0709684821469391
1998 0.0756200078320998
1999 0.0836941466413638
2000 0.0719330973281788
2001 0.122370355991258
2002 0.119595131185297
2003 0.120123403182534
2004 0.120181822715226
2005 0.116352804544099
2006 0.108976410169666
2007 0.100122150347666
2008 0.104856067586083
2009 0.10534815808731
2010 0.0719833707900127
2011 0.0825161825242678
2012 0.082359256481907
2013 0.0841876798176203
2014 0.0803407109979696
2015 0.0720674070044765
2016 0.0809667690114324
2017 0.0808169597761075
2018 0.0807882063143684
};
\addplot [thick, black]
table {%
1976 0
1978 0.000373868148275365
1979 0.000263059089795658
1980 0.00291308732852737
1981 0.0100544259373125
1982 0.0062322542355997
1983 0.0100005623918952
1984 0.0208350495970515
1985 0.0289574627812402
1986 0.0294289686113963
1987 0.0325730191631507
1988 0.0360937709823403
1989 0.0487926763369654
1990 0.0479339720703489
1991 0.0513155569227009
1992 0.0478610570208862
1993 0.060090758927788
1994 0.0717561226804901
1995 0.0722507954281477
1996 0.065340313360715
1997 0.0602375812573755
1998 0.0642084310163615
1999 0.0733668786646643
2000 0.059934914315888
2001 0.109476367260387
2002 0.108753223517607
2003 0.108616354875127
2004 0.110012706509003
2005 0.103083986475984
2006 0.0950276479135314
2007 0.0908888698650213
2008 0.0955165841680225
2009 0.0946178859127364
2010 0.0719833707900127
2011 0.0739029286698099
2012 0.0719389823357367
2013 0.0758197556792331
2014 0.0716826945886847
2015 0.0601518249390284
2016 0.0670625563746192
2017 0.0719238150572102
2018 0.0722092674335879
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Total effect},
x grid style={white!69.0196078431373!black},
xlabel={Year},
xmin=1976, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.3, ymax=0.15,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:1976,0)
--(axis cs:1976,0)
--(axis cs:1978,0.0228996165567547)
--(axis cs:1979,0.0492479203100881)
--(axis cs:1980,0.0158379678449525)
--(axis cs:1981,-0.0422157004934887)
--(axis cs:1982,-0.0812400145322612)
--(axis cs:1983,-0.141983319631935)
--(axis cs:1984,-0.111290798357665)
--(axis cs:1985,-0.0989997212749575)
--(axis cs:1986,-0.0849472960286319)
--(axis cs:1987,-0.055078922533586)
--(axis cs:1988,-0.0839449907643567)
--(axis cs:1989,-0.0834859561808373)
--(axis cs:1990,-0.082179210222308)
--(axis cs:1991,-0.128697893742907)
--(axis cs:1992,-0.157752982885217)
--(axis cs:1993,-0.161442265643491)
--(axis cs:1994,-0.175664545546235)
--(axis cs:1995,-0.160763660355201)
--(axis cs:1996,-0.155918249515918)
--(axis cs:1997,-0.17838435706893)
--(axis cs:1998,-0.137573346928241)
--(axis cs:1999,-0.1047567742561)
--(axis cs:2000,-0.109862486519881)
--(axis cs:2001,-0.0765055359952492)
--(axis cs:2002,-0.0893006840711209)
--(axis cs:2003,-0.104908628836951)
--(axis cs:2004,-0.111181812634283)
--(axis cs:2005,-0.115485040033116)
--(axis cs:2006,-0.112667008921892)
--(axis cs:2007,-0.108059815814561)
--(axis cs:2008,-0.10186469902549)
--(axis cs:2009,-0.145971736499604)
--(axis cs:2010,-0.216548984899742)
--(axis cs:2011,-0.215693789742515)
--(axis cs:2012,-0.207215578739951)
--(axis cs:2013,-0.211508348153584)
--(axis cs:2014,-0.206724116949545)
--(axis cs:2015,-0.209962097249108)
--(axis cs:2016,-0.171056698324026)
--(axis cs:2017,-0.139475190361292)
--(axis cs:2018,-0.161014027356604)
--(axis cs:2018,-0.177486689544067)
--(axis cs:2018,-0.177486689544067)
--(axis cs:2017,-0.177992496742981)
--(axis cs:2016,-0.210127965533337)
--(axis cs:2015,-0.242079380921363)
--(axis cs:2014,-0.240639499711841)
--(axis cs:2013,-0.236686882543695)
--(axis cs:2012,-0.236904646954491)
--(axis cs:2011,-0.243645337491358)
--(axis cs:2010,-0.216548984899742)
--(axis cs:2009,-0.180184712914799)
--(axis cs:2008,-0.137159292800417)
--(axis cs:2007,-0.137584306462314)
--(axis cs:2006,-0.142439803107602)
--(axis cs:2005,-0.143995166595914)
--(axis cs:2004,-0.143894540374814)
--(axis cs:2003,-0.136319181254208)
--(axis cs:2002,-0.116600756470241)
--(axis cs:2001,-0.105915571726187)
--(axis cs:2000,-0.141478640685063)
--(axis cs:1999,-0.136518555610073)
--(axis cs:1998,-0.18081981232617)
--(axis cs:1997,-0.199721943742826)
--(axis cs:1996,-0.203792911426774)
--(axis cs:1995,-0.190716468473108)
--(axis cs:1994,-0.204128422509381)
--(axis cs:1993,-0.198183978387609)
--(axis cs:1992,-0.186210350369408)
--(axis cs:1991,-0.157728992903214)
--(axis cs:1990,-0.111904408132275)
--(axis cs:1989,-0.111333395424417)
--(axis cs:1988,-0.119198907680369)
--(axis cs:1987,-0.0993711518841311)
--(axis cs:1986,-0.116015703804809)
--(axis cs:1985,-0.126092011675266)
--(axis cs:1984,-0.154326255005854)
--(axis cs:1983,-0.163868372804907)
--(axis cs:1982,-0.113108600406633)
--(axis cs:1981,-0.0800342286935434)
--(axis cs:1980,-0.00687485140450073)
--(axis cs:1979,0.0126349134946581)
--(axis cs:1978,-0.004858854736976)
--(axis cs:1976,0)
--cycle;

\addplot [thick, black]
table {%
1976 0
1978 -0.004858854736976
1979 0.0126349134946581
1980 -0.00687485140450073
1981 -0.0800342286935434
1982 -0.113108600406633
1983 -0.163868372804907
1984 -0.154326255005854
1985 -0.126092011675266
1986 -0.116015703804809
1987 -0.0993711518841311
1988 -0.119198907680369
1989 -0.111333395424417
1990 -0.111904408132275
1991 -0.157728992903214
1992 -0.186210350369408
1993 -0.198183978387609
1994 -0.204128422509381
1995 -0.190716468473108
1996 -0.203792911426774
1997 -0.199721943742826
1998 -0.18081981232617
1999 -0.136518555610073
2000 -0.141478640685063
2001 -0.105915571726187
2002 -0.116600756470241
2003 -0.136319181254208
2004 -0.143894540374814
2005 -0.143995166595914
2006 -0.142439803107602
2007 -0.137584306462314
2008 -0.137159292800417
2009 -0.180184712914799
2010 -0.216548984899742
2011 -0.243645337491358
2012 -0.236904646954491
2013 -0.236686882543695
2014 -0.240639499711841
2015 -0.242079380921363
2016 -0.210127965533337
2017 -0.177992496742981
2018 -0.177486689544067
};
\addplot [thick, black]
table {%
1976 0
1978 0.0228996165567547
1979 0.0492479203100881
1980 0.0158379678449525
1981 -0.0422157004934887
1982 -0.0812400145322612
1983 -0.141983319631935
1984 -0.111290798357665
1985 -0.0989997212749575
1986 -0.0849472960286319
1987 -0.055078922533586
1988 -0.0839449907643567
1989 -0.0834859561808373
1990 -0.082179210222308
1991 -0.128697893742907
1992 -0.157752982885217
1993 -0.161442265643491
1994 -0.175664545546235
1995 -0.160763660355201
1996 -0.155918249515918
1997 -0.17838435706893
1998 -0.137573346928241
1999 -0.1047567742561
2000 -0.109862486519881
2001 -0.0765055359952492
2002 -0.0893006840711209
2003 -0.104908628836951
2004 -0.111181812634283
2005 -0.115485040033116
2006 -0.112667008921892
2007 -0.108059815814561
2008 -0.10186469902549
2009 -0.145971736499604
2010 -0.216548984899742
2011 -0.215693789742515
2012 -0.207215578739951
2013 -0.211508348153584
2014 -0.206724116949545
2015 -0.209962097249108
2016 -0.171056698324026
2017 -0.139475190361292
2018 -0.161014027356604
};
\addplot [thick, black]
table {%
1976 0
1978 0.00902038090988936
1979 0.0309414169023731
1980 0.0044815582202259
1981 -0.061124964593516
1982 -0.0971743074694473
1983 -0.152925846218421
1984 -0.132808526681759
1985 -0.112545866475112
1986 -0.10048149991672
1987 -0.0772250372088586
1988 -0.101571949222363
1989 -0.097409675802627
1990 -0.0970418091772913
1991 -0.14321344332306
1992 -0.171981666627313
1993 -0.17981312201555
1994 -0.189896484027808
1995 -0.175740064414155
1996 -0.179855580471346
1997 -0.189053150405878
1998 -0.159196579627206
1999 -0.120637664933087
2000 -0.125670563602472
2001 -0.0912105538607179
2002 -0.102950720270681
2003 -0.12061390504558
2004 -0.127538176504549
2005 -0.129740103314515
2006 -0.127553406014747
2007 -0.122822061138438
2008 -0.119511995912953
2009 -0.163078224707202
2010 -0.216548984899742
2011 -0.229669563616936
2012 -0.222060112847221
2013 -0.22409761534864
2014 -0.223681808330693
2015 -0.226020739085236
2016 -0.190592331928682
2017 -0.158733843552137
2018 -0.169250358450335
};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=2020,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\end{tikzpicture}

